Horizon Properties of Einstein-Yang-Mills Black Hole

We consider static axially symmetric Einstein-Yang-Mills black holes in the isolated horizon formalism. The mass of these hairy black holes is related to the mass of the corresponding particle-like solutions by the horizon mass. The hairy black holes violate the ``quasi-local uniqueness conjecture'', based on the horizon charges.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
